Biorthogonal splines for optimal weak patch-coupling in isogeometric analysis with applications to finite deformation elasticity

A new construction of biorthogonal splines for isogeometric mortar methods is proposed. The biorthogonal basis has a local support and, at the same time, optimal approximation properties, which yield optimal results with mortar methods. We first present the univariate construction, which has an inherent crosspoint modification. The multivariate construction is then based on a tensor product for weighted integrals, whereby the important properties are inherited from the univariate case. Numerical results including large deformations confirm the optimality of the newly constructed biorthogonal basis.

==> figures/biMatAn/convergence_energy_2nd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(946,1417){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,2131){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,2844){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(946,3558){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(946,4271){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(3485,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5892,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\sqrt{\vert\frac{E_{ref}-E_h}{E_{ref}}\vert }$}}}%
      \put(3580,154){\makebox(0,0){\strut{}normalized mesh size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2596,4098){\makebox(0,0)[r]{\strut{}optimal cs}}%
      \csname LTb\endcsname%
      \put(2596,3878){\makebox(0,0)[r]{\strut{}optimal fs}}%
      \csname LTb\endcsname%
      \put(2596,3658){\makebox(0,0)[r]{\strut{}ele dual cs}}%
      \csname LTb\endcsname%
      \put(2596,3438){\makebox(0,0)[r]{\strut{}ele dual fs}}%
      \csname LTb\endcsname%
      \put(4573,4098){\makebox(0,0)[r]{\strut{}std cs}}%
      \csname LTb\endcsname%
      \put(4573,3878){\makebox(0,0)[r]{\strut{}std fs}}%
      \csname LTb\endcsname%
      \put(4573,3658){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{3/2}),\mathcal{O}(h^{2})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/biMatAn/convergence_energy_2nd2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/biMatAn/convergence_energy_3rd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(946,1417){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,2131){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,2844){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(946,3558){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(946,4271){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(3485,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5892,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\sqrt{\vert\frac{E_{ref}-E_h}{E_{ref}}\vert }$}}}%
      \put(3580,154){\makebox(0,0){\strut{}normalized mesh size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2728,4098){\makebox(0,0)[r]{\strut{}optimal cs}}%
      \csname LTb\endcsname%
      \put(2728,3878){\makebox(0,0)[r]{\strut{}optimal fs}}%
      \csname LTb\endcsname%
      \put(2728,3658){\makebox(0,0)[r]{\strut{}ele dual cs}}%
      \csname LTb\endcsname%
      \put(2728,3438){\makebox(0,0)[r]{\strut{}ele dual fs}}%
      \csname LTb\endcsname%
      \put(4837,4098){\makebox(0,0)[r]{\strut{}std cs}}%
      \csname LTb\endcsname%
      \put(4837,3878){\makebox(0,0)[r]{\strut{}std fs}}%
      \csname LTb\endcsname%
      \put(4837,3658){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{3/2}), \mathcal{O}(h^3)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/biMatAn/convergence_energy_3rd3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/biMatAn/geometry.tex <==
%!TEX root = ../../article.tex

\begin{tikzpicture} 
\setlength{\unitlength}{1.0cm}%
\newlength{\neumannsize}
\setlength{\neumannsize}{0.85\unitlength}
% Kreise
\draw (0,0) circle [radius=3.0\unitlength];
\draw (0,0) circle [radius=1.0\unitlength];
% Ellipsen
\draw (0,0) circle [x radius=2.0\unitlength, y radius=1.4\unitlength] ;
\draw (0,0) circle [x radius=2.5\unitlength, y radius=2.2\unitlength];
%x-achsen Ellipsen 
\draw[->] (0.1\unitlength,0) -- (1.9\unitlength, 0) node[pos=0.7,above]{$a_1$};
\draw[->] (-0.1\unitlength,0) -- (-2.4\unitlength, 0) node[pos=0.5,above]{$a_2$};
% y-achsen ellipsen
\draw[->] (0,0.1\unitlength) -- (0,1.3\unitlength) node[pos=0.90,right]{$b_1$};
\draw[->] (0,-0.1\unitlength) -- (0,-2.1\unitlength) node[pos=0.54,right]{$b_2$};
% Kreise
\draw[->] (.07\unitlength,0.07\unitlength) -- (2.05\unitlength,2.05\unitlength) node[pos=0.55,above]{$r_{\rm o}~$};
\draw[->] (-0.07\unitlength, .07\unitlength) -- (-0.64\unitlength,0.64\unitlength) node[pos=0.4,above]{$r_{\rm i}$};
%Inner Pressure
%%% Erster Quadrant
\draw[->, red] (0.9898\neumannsize, 0.1423\neumannsize) -- (0.9898\unitlength,0.1423\unitlength);
\draw[->, red] (0.9595\neumannsize, 0.2817\neumannsize) -- (0.9595\unitlength,0.2817\unitlength);
\draw[->, red] (0.9096\neumannsize, 0.4154\neumannsize) -- (0.9096\unitlength,0.4154\unitlength);
\draw[->, red] (0.8413\neumannsize, 0.5406\neumannsize) -- (0.8413\unitlength,0.5406\unitlength);
\draw[->, red] (0.7557\neumannsize, 0.6549\neumannsize) -- (0.7557\unitlength,0.6549\unitlength);
\draw[->, red] (0.6549\neumannsize, 0.7557\neumannsize) -- (0.6549\unitlength,0.7557\unitlength);
\draw[->, red] (0.5406\neumannsize, 0.8413\neumannsize) -- (0.5406\unitlength,0.8413\unitlength);
\draw[->, red] (0.4154\neumannsize, 0.9096\neumannsize) -- (0.4154\unitlength,0.9096\unitlength);
\draw[->, red] (0.2817\neumannsize, 0.9595\neumannsize) -- (0.2817\unitlength,0.9595\unitlength);
\draw[->, red] (0.1423\neumannsize, 0.9898\neumannsize) -- (0.1423\unitlength,0.9898\unitlength);

%%% Zweiter Quadrant
\draw[->, red] (-0.9898\neumannsize, 0.1423\neumannsize) -- (-0.9898\unitlength,0.1423\unitlength);
\draw[->, red] (-0.9595\neumannsize, 0.2817\neumannsize) -- (-0.9595\unitlength,0.2817\unitlength);
\draw[->, red] (-0.9096\neumannsize, 0.4154\neumannsize) -- (-0.9096\unitlength,0.4154\unitlength);
\draw[->, red] (-0.8413\neumannsize, 0.5406\neumannsize) -- (-0.8413\unitlength,0.5406\unitlength);
\draw[->, red] (-0.7557\neumannsize, 0.6549\neumannsize) -- (-0.7557\unitlength,0.6549\unitlength);
\draw[->, red] (-0.6549\neumannsize, 0.7557\neumannsize) -- (-0.6549\unitlength,0.7557\unitlength);
\draw[->, red] (-0.5406\neumannsize, 0.8413\neumannsize) -- (-0.5406\unitlength,0.8413\unitlength);
\draw[->, red] (-0.4154\neumannsize, 0.9096\neumannsize) -- (-0.4154\unitlength,0.9096\unitlength);
\draw[->, red] (-0.2817\neumannsize, 0.9595\neumannsize) -- (-0.2817\unitlength,0.9595\unitlength);
\draw[->, red] (-0.1423\neumannsize, 0.9898\neumannsize) -- (-0.1423\unitlength,0.9898\unitlength);

%%% Dritter Quadrant
\draw[->, red] (-0.9898\neumannsize, -0.1423\neumannsize) -- (-0.9898\unitlength,-0.1423\unitlength);
\draw[->, red] (-0.9595\neumannsize, -0.2817\neumannsize) -- (-0.9595\unitlength,-0.2817\unitlength);
\draw[->, red] (-0.9096\neumannsize, -0.4154\neumannsize) -- (-0.9096\unitlength,-0.4154\unitlength);
\draw[->, red] (-0.8413\neumannsize, -0.5406\neumannsize) -- (-0.8413\unitlength,-0.5406\unitlength);
\draw[->, red] (-0.7557\neumannsize, -0.6549\neumannsize) -- (-0.7557\unitlength,-0.6549\unitlength);
\draw[->, red] (-0.6549\neumannsize, -0.7557\neumannsize) -- (-0.6549\unitlength,-0.7557\unitlength);
\draw[->, red] (-0.5406\neumannsize, -0.8413\neumannsize) -- (-0.5406\unitlength,-0.8413\unitlength);
\draw[->, red] (-0.4154\neumannsize, -0.9096\neumannsize) -- (-0.4154\unitlength,-0.9096\unitlength);
\draw[->, red] (-0.2817\neumannsize, -0.9595\neumannsize) -- (-0.2817\unitlength,-0.9595\unitlength);
\draw[->, red] (-0.1423\neumannsize, -0.9898\neumannsize) -- (-0.1423\unitlength,-0.9898\unitlength);
\draw[->, red] (-0.1423\neumannsize, -0.9898\neumannsize) -- (-0.1423\unitlength,-0.9898\unitlength);

%%% Vierter Quadrant
\draw[->, red] (0.9898\neumannsize, -0.1423\neumannsize) -- (0.9898\unitlength,-0.1423\unitlength);
\draw[->, red] (0.9595\neumannsize, -0.2817\neumannsize) -- (0.9595\unitlength,-0.2817\unitlength);
\draw[->, red] (0.9096\neumannsize, -0.4154\neumannsize) -- (0.9096\unitlength,-0.4154\unitlength);
\draw[->, red] (0.8413\neumannsize, -0.5406\neumannsize) -- (0.8413\unitlength,-0.5406\unitlength);
\draw[->, red] (0.7557\neumannsize, -0.6549\neumannsize) -- (0.7557\unitlength,-0.6549\unitlength);
\draw[->, red] (0.6549\neumannsize, -0.7557\neumannsize) -- (0.6549\unitlength,-0.7557\unitlength);
\draw[->, red] (0.5406\neumannsize, -0.8413\neumannsize) -- (0.5406\unitlength,-0.8413\unitlength);
\draw[->, red] (0.4154\neumannsize, -0.9096\neumannsize) -- (0.4154\unitlength,-0.9096\unitlength);
\draw[->, red] (0.2817\neumannsize, -0.9595\neumannsize) -- (0.2817\unitlength,-0.9595\unitlength);
\draw[->, red] (0.1423\neumannsize, -0.9898\neumannsize) -- (0.1423\unitlength,-0.9898\unitlength);

%axis
\draw[->, red] (0, \neumannsize) -- (0,\unitlength);
\draw[->, red] (0, -\neumannsize) -- (0,-\unitlength);
\draw[->, red] (\neumannsize,0) -- (\unitlength,0);
\draw[->, red] (-\neumannsize,0) -- (-\unitlength,0);

\draw (.41\unitlength,-.22\unitlength) node{\color{red}\scriptsize $\widehat b_0 = 1$};

\draw (-1.3\unitlength,0.6\unitlength) node{$E_1, \nu_1$};
\draw (-1.3\unitlength,1.4\unitlength) node{$E_2, \nu_2$};
\draw (-1.3\unitlength,2.2\unitlength) node{$E_1, \nu_1$};


\end{tikzpicture}

==> figures/biMatAn/geometry_real_size.tex <==
%!TEX root = ../../article.tex
\begin{tikzpicture} 
\setlength{\unitlength}{3cm}%
% Kreise
\draw (0,0) circle [radius=1.0\unitlength];
\draw (0,0) circle [radius=0.75\unitlength];
% Ellipsen
\draw (0,0) circle [x radius=0.95975\unitlength, y radius=0.7932\unitlength] ;
\draw (0,0) circle [x radius=0.96525\unitlength, y radius=0.7977\unitlength];
\end{tikzpicture}

==> figures/biMat_3D/displacement_abs_error.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(1342,1417){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \csname LTb\endcsname%
      \put(1342,2131){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(1342,2844){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(1342,3558){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1342,4271){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2050,484){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%
      \put(2626,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3202,484){\makebox(0,0){\strut{} 150}}%
      \csname LTb\endcsname%
      \put(3779,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(4355,484){\makebox(0,0){\strut{} 250}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(5507,484){\makebox(0,0){\strut{} 350}}%
      \csname LTb\endcsname%
      \put(6083,484){\makebox(0,0){\strut{} 400}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}error $\left\vert {u_{\text{P},\bar{h}=1}-u_{\text{P},\bar{h}=0.25}} \right\vert$}}}%
      \put(3778,154){\makebox(0,0){\strut{}internal pressure}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2596,4098){\makebox(0,0)[r]{\strut{}     point A}}%
      \csname LTb\endcsname%
      \put(2596,3878){\makebox(0,0)[r]{\strut{}     point B}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/biMat_3D/displacement_abs_error2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/biMat_3D/displacement_plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%
      \put(946,1028){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1353){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(946,1677){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,2001){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(946,2325){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,2650){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,2974){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,3298){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(946,3622){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,3947){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(946,4271){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1704,484){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%
      \put(2329,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2955,484){\makebox(0,0){\strut{} 150}}%
      \csname LTb\endcsname%
      \put(3581,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(4206,484){\makebox(0,0){\strut{} 250}}%
      \csname LTb\endcsname%
      \put(4832,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(5457,484){\makebox(0,0){\strut{} 350}}%
      \csname LTb\endcsname%
      \put(6083,484){\makebox(0,0){\strut{} 400}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}radial displacement}}}%
      \put(3580,154){\makebox(0,0){\strut{}internal pressure}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2728,4098){\makebox(0,0)[r]{\strut{}point A, $\bar{h}=0.25$}}%
      \csname LTb\endcsname%
      \put(2728,3878){\makebox(0,0)[r]{\strut{}point B, $\bar{h}=0.25$}}%
      \csname LTb\endcsname%
      \put(2728,3658){\makebox(0,0)[r]{\strut{}point A, $\bar{h}=1$}}%
      \csname LTb\endcsname%
      \put(2728,3438){\makebox(0,0)[r]{\strut{}point B, $\bar{h}=1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/biMat_3D/displacement_plot2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plate/curved_MatchingParam_2nd/convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(946,1596){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(946,2488){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,3379){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,4271){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(3485,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5892,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\Vert \mathbf{u}-\mathbf{u}_h \Vert_{\rm E}$}}}%
      \put(3580,154){\makebox(0,0){\strut{}normalized mesh size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,2197){\makebox(0,0)[r]{\strut{}optimal s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1977){\makebox(0,0)[r]{\strut{}optimal s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,1757){\makebox(0,0)[r]{\strut{}ele dual s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1537){\makebox(0,0)[r]{\strut{}ele dual s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,1317){\makebox(0,0)[r]{\strut{}std s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1097){\makebox(0,0)[r]{\strut{}std s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,877){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{3/2}), \mathcal{O}(h^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plate/curved_MatchingParam_2nd/convergence3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plate/curved_MatchingParam_2nd_2.9/convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(946,1596){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(946,2488){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,3379){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,4271){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(3485,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5892,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\Vert \mathbf{u}-\mathbf{u}_h \Vert_{\rm E}$}}}%
      \put(3580,154){\makebox(0,0){\strut{}normalized mesh size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,2197){\makebox(0,0)[r]{\strut{}optimal s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1977){\makebox(0,0)[r]{\strut{}optimal s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,1757){\makebox(0,0)[r]{\strut{}ele dual s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1537){\makebox(0,0)[r]{\strut{}ele dual s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,1317){\makebox(0,0)[r]{\strut{}std s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1097){\makebox(0,0)[r]{\strut{}std s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,877){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{3/2}), \mathcal{O}(h^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plate/curved_MatchingParam_2nd_2.9/convergence4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plate/curved_MatchingParam_3rd/convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(946,1299){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(946,1893){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(946,2488){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(946,3082){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,3677){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,4271){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(3485,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5892,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\Vert \mathbf{u}-\mathbf{u}_h \Vert_{\rm E}$}}}%
      \put(3580,154){\makebox(0,0){\strut{}normalized mesh size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,2197){\makebox(0,0)[r]{\strut{}optimal s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1977){\makebox(0,0)[r]{\strut{}optimal s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,1757){\makebox(0,0)[r]{\strut{}ele dual s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1537){\makebox(0,0)[r]{\strut{}ele dual s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,1317){\makebox(0,0)[r]{\strut{}std s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1097){\makebox(0,0)[r]{\strut{}std s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,877){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{3/2}), \mathcal{O}(h^2), \mathcal{O}(h^3)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plate/curved_MatchingParam_3rd/convergence5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plate/curved_MatchingParam_3rd_2.9/convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(946,1299){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(946,1893){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(946,2488){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(946,3082){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,3677){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,4271){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(3485,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5892,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\Vert \mathbf{u}-\mathbf{u}_h \Vert_{\rm E}$}}}%
      \put(3580,154){\makebox(0,0){\strut{}normalized mesh size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,2197){\makebox(0,0)[r]{\strut{}optimal s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1977){\makebox(0,0)[r]{\strut{}optimal s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,1757){\makebox(0,0)[r]{\strut{}ele dual s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1537){\makebox(0,0)[r]{\strut{}ele dual s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,1317){\makebox(0,0)[r]{\strut{}std s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1097){\makebox(0,0)[r]{\strut{}std s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,877){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{3/2}), \mathcal{O}(h^3)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plate/curved_MatchingParam_3rd_2.9/convergence6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plate/straight_MatchingParam_2nd/convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(946,1596){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(946,2488){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,3379){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,4271){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(3485,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5892,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\Vert \mathbf{u}-\mathbf{u}_h \Vert_{\rm E}$}}}%
      \put(3580,154){\makebox(0,0){\strut{}normalized mesh size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,2197){\makebox(0,0)[r]{\strut{}optimal s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1977){\makebox(0,0)[r]{\strut{}optimal s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,1757){\makebox(0,0)[r]{\strut{}ele dual s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1537){\makebox(0,0)[r]{\strut{}ele dual s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,1317){\makebox(0,0)[r]{\strut{}std s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1097){\makebox(0,0)[r]{\strut{}std s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,877){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{3/2}), \mathcal{O}(h^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plate/straight_MatchingParam_2nd/convergence2.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plate/straight_MatchingParam_2nd_2.9/convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(946,1596){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(946,2488){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,3379){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,4271){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(3485,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5892,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\Vert \mathbf{u}-\mathbf{u}_h \Vert_E$}}}%
      \put(3580,154){\makebox(0,0){\strut{}normalized mesh size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,2197){\makebox(0,0)[r]{\strut{}optimal s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1977){\makebox(0,0)[r]{\strut{}optimal s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,1757){\makebox(0,0)[r]{\strut{}ele dual s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1537){\makebox(0,0)[r]{\strut{}ele dual s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,1317){\makebox(0,0)[r]{\strut{}std s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1097){\makebox(0,0)[r]{\strut{}std s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,877){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{3/2}), \mathcal{O}(h^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plate/straight_MatchingParam_2nd_2.9/convergence7}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plate/straight_MatchingParam_3rd/convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(946,1299){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(946,1893){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(946,2488){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(946,3082){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,3677){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,4271){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(3485,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5892,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\Vert \mathbf{u}-\mathbf{u}_h \Vert_{\rm E}$}}}%
      \put(3580,154){\makebox(0,0){\strut{}normalized mesh size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,2197){\makebox(0,0)[r]{\strut{}optimal s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1977){\makebox(0,0)[r]{\strut{}optimal s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,1757){\makebox(0,0)[r]{\strut{}ele dual s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1537){\makebox(0,0)[r]{\strut{}ele dual s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,1317){\makebox(0,0)[r]{\strut{}std s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1097){\makebox(0,0)[r]{\strut{}std s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,877){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{3/2}), \mathcal{O}(h^2), \mathcal{O}(h^3)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plate/straight_MatchingParam_3rd/convergence8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plate/straight_MatchingParam_3rd_2.9/convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(946,1299){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(946,1893){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(946,2488){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(946,3082){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,3677){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,4271){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(3485,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5892,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\Vert \mathbf{u}-\mathbf{u}_h \Vert_{\rm E}$}}}%
      \put(3580,154){\makebox(0,0){\strut{}normalized mesh size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,2197){\makebox(0,0)[r]{\strut{}optimal s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1977){\makebox(0,0)[r]{\strut{}optimal s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,1757){\makebox(0,0)[r]{\strut{}ele dual s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1537){\makebox(0,0)[r]{\strut{}ele dual s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,1317){\makebox(0,0)[r]{\strut{}std s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1097){\makebox(0,0)[r]{\strut{}std s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,877){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{3/2}), \mathcal{O}(h^3)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plate/straight_MatchingParam_3rd_2.9/convergence9}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plate/straight_nonMatchingParam_2nd/convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(946,1596){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(946,2488){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,3379){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,4271){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(3485,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5892,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\Vert \mathbf{u}-\mathbf{u}_h \Vert_{\rm E}$}}}%
      \put(3580,154){\makebox(0,0){\strut{}normalized mesh size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,2197){\makebox(0,0)[r]{\strut{}optimal s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1977){\makebox(0,0)[r]{\strut{}optimal s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,1757){\makebox(0,0)[r]{\strut{}ele dual s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1537){\makebox(0,0)[r]{\strut{}ele dual s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,1317){\makebox(0,0)[r]{\strut{}std s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1097){\makebox(0,0)[r]{\strut{}std s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,877){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{3/2}), \mathcal{O}(h^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plate/straight_nonMatchingParam_2nd/convergencea}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plate/straight_nonMatchingParam_2nd_2.9/convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(946,1417){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(946,2131){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(946,2844){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,3558){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,4271){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(3485,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5892,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\Vert \mathbf{u}-\mathbf{u}_h \Vert_{\rm E}$}}}%
      \put(3580,154){\makebox(0,0){\strut{}normalized mesh size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,2197){\makebox(0,0)[r]{\strut{}optimal s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1977){\makebox(0,0)[r]{\strut{}optimal s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,1757){\makebox(0,0)[r]{\strut{}ele dual s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1537){\makebox(0,0)[r]{\strut{}ele dual s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,1317){\makebox(0,0)[r]{\strut{}std s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1097){\makebox(0,0)[r]{\strut{}std s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,877){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{3/2}), \mathcal{O}(h^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plate/straight_nonMatchingParam_2nd_2.9/convergenceb}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plate/straight_nonMatchingParam_3rd/convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \csname LTb\endcsname%
      \put(946,1214){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(946,1723){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(946,2233){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(946,2742){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(946,3252){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,3761){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,4271){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(3485,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5892,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\Vert \mathbf{u}-\mathbf{u}_h \Vert_{\rm E}$}}}%
      \put(3580,154){\makebox(0,0){\strut{}normalized mesh size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,2197){\makebox(0,0)[r]{\strut{}optimal s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1977){\makebox(0,0)[r]{\strut{}optimal s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,1757){\makebox(0,0)[r]{\strut{}ele dual s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1537){\makebox(0,0)[r]{\strut{}ele dual s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,1317){\makebox(0,0)[r]{\strut{}std s:m=2:3}}%
      \csname LTb\endcsname%
      \put(5096,1097){\makebox(0,0)[r]{\strut{}std s:m=3:2}}%
      \csname LTb\endcsname%
      \put(5096,877){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{3/2}), \mathcal{O}(h^3)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plate/straight_nonMatchingParam_3rd/convergencec}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plate/straight_nonMatchingParam_3rd_2.9/convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \csname LTb\endcsname%
      \put(946,1214){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(946,1723){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(946,2233){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(946,2742){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(946,3252){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,3761){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,4271){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(3485,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5892,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\Vert \mathbf{u}-\mathbf{u}_h \Vert_{\rm E}$}}}%
      \put(3580,154){\makebox(0,0){\strut{}normalized mesh size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,2197){\makebox(0,0)[r]{\strut{}optimal s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1977){\makebox(0,0)[r]{\strut{}optimal s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,1757){\makebox(0,0)[r]{\strut{}ele dual s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1537){\makebox(0,0)[r]{\strut{}ele dual s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,1317){\makebox(0,0)[r]{\strut{}std s:m=2:9}}%
      \csname LTb\endcsname%
      \put(5096,1097){\makebox(0,0)[r]{\strut{}std s:m=9:2}}%
      \csname LTb\endcsname%
      \put(5096,877){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{3/2}), \mathcal{O}(h^2), \mathcal{O}(h^3)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plate/straight_nonMatchingParam_3rd_2.9/convergenced}}%
    \gplfronttext
  \end{picture}%
\endgroup

